Decentralized Learning via Random Walk with Jumps

We study decentralized learning over networks where data are distributed across nodes without a central coordinator. Random walk learning is a token-based approach in which a single model is propagated across the network and updated at each visited node using local data, thereby incurring low communication and computational overheads. In weighted random-walk learning, the transition matrix is designed to achieve a desired sampling distribution, thereby speeding up convergence under data heterogeneity. We show that implementing weighted sampling via the Metropolis-Hastings algorithm can lead to a previously unexplored phenomenon we term entrapment. The random walk may become trapped in a small region of the network, resulting in highly correlated updates and severely degraded convergence. To address this issue, we propose Metropolis-Hastings with Levy jumps, which introduces occasional long-range transitions to restore exploration while respecting local information constraints. We establish a convergence rate that explicitly characterizes the roles of data heterogeneity, network spectral gap, and jump probability, and demonstrate through experiments that MHLJ effectively eliminates entrapment and significantly speeds up decentralized learning.

==> graph/tikz1.tex <==
\begin{tikzpicture}[>=Stealth, node distance=2cm, scale=0.5]
    % 定义样式
    \tikzstyle{node} = [circle, draw, minimum size=1.5em]

    % 创建节点，并指定颜色
    \node[node, fill=green!20!gray,scale=0.75] (A) at (18:2cm) {2};
    \node[node, fill=cyan!50!gray,scale=0.75] (B) at (90:2cm) {1};
    \node[node, fill=green!20!gray,scale=0.75] (C) at (162:2cm) {5};
    \node[node, fill=green!20!gray,scale=0.75] (D) at (234:2cm) {4};
    \node[node, fill=green!20!gray,scale=0.75] (E) at (306:2cm) {3};

    % 在节点旁边添加字母
    \node at (22:2.5cm)  {};
    \node at (90:3cm)  {};
    \node at (157:2.5cm)  {};
    \node at (234:2.5cm)  {};
    \node at (306:2.5cm)  {};

    % 创建单向边
    \draw[->] (A) to[bend left]  (B);
    \draw[->] (B) to[bend left] (C);
    \draw[->] (C) to[bend left] (D);
    \draw[->] (D) to[bend left] (E);
    \draw[->] (E) to[bend left]  (A);

    \draw[->] (B) to[bend left] node[above right] {\footnotesize$\approx\frac{1}{102}$} (A);
    \draw[->] (C) to[bend left] (B);
    \draw[->] (D) to[bend left] (C);
    \draw[->] (E) to[bend left] (D);
    \draw[->] (A) to[bend left] node[right] {\footnotesize$\approx\frac{1}{2}$}(E);

    % 添加指向自己的单向边
    \draw[->] (A) to[loop right]node[above] {\footnotesize$\approx0$}(A);
    \draw[->] (B) to[loop above] node[above] {\footnotesize$\approx\frac{50}{51}$}(B);
    \draw[->] (C) to[loop left] (C);
    \draw[->] (D) to[loop left] (D);
    \draw[->] (E) to[loop right] node[below right]{\footnotesize$\approx \frac{1}{2}$} (E);
\end{tikzpicture}%

==> graph/tikz2.tex <==
\begin{tikzpicture}[>=Stealth, node distance=2cm, scale=0.5]
    % 定义样式
    \tikzstyle{node} = [circle, draw, minimum size=1.5em]

    % 创建节点，并指定颜色
    \node[node, fill=green!20!gray,scale=0.75] (A) at (18:2cm) {2};
    \node[node, fill=cyan!50!gray,scale=0.75] (B) at (90:2cm) {1};
    \node[node, fill=green!20!gray,scale=0.75] (C) at (162:2cm) {5};
    \node[node, fill=green!20!gray,scale=0.75] (D) at (234:2cm) {4};
    \node[node, fill=green!20!gray,scale=0.75] (E) at (306:2cm) {3};

    % 在节点旁边添加字母
    \node [above right=0.01cm and 0.01cm of A] {\footnotesize $L_2\approx 1$};
    \node [above=0.01cm of B] {\footnotesize $L_1\approx 100$};
    \node [above left=0.01cm and 0.01cm of C] {\footnotesize$L_3\approx 1$};
    \node [below left=0.001cm and 0.01cm of D]  {\footnotesize$L_4\approx 1$};
    \node [below right=0.01cm and 0.01cm of E]  {\footnotesize$L_5\approx 1$};

    % 创建单向边
    \draw[-] (A) to  (B);
    \draw[-] (B) to  (C);
    \draw[-] (C) to  (D);
    \draw[-] (D) to  (E);
    \draw[-] (E) to (A);

\end{tikzpicture}
